ReListen: Training-Free Evidence Localization in Hour-Long Audio with Frozen Audio Language Models

Audio language models are meant to answer questions from the audio itself, but an hour-long recording rarely fits in their context, and the answer often depends on a few seconds of it. Transcribing the recording first makes it fit but discards sounds and voices, while systems that return to the audio must be trained for this behavior. We propose ReListen, a training-free method in which a frozen audio language model finds its own evidence before answering. In a Jev-style scan, the model scores each 20-second window by the probability that it helps answer the question, and it then answers from the highest-scoring minute. This minute overlaps the annotated evidence far more often than transcript retrieval, for 88.5% of VoiceGiraffe questions. Without any change, the same scan also grounds events on LAT-Bench as well as a model trained for temporal grounding. Answering from it matches or exceeds hearing the whole recording with a small fraction of the audio, and on VoiceGiraffe it exceeds a transcript of the whole recording by 9.2 points. The selected evidence is also worth hearing rather than reading. Given the same excerpts, reading their transcript matches listening on speech content, but listening is clearly more accurate on questions about sounds and voices. Moreover, ReListen answers faster than every transcript-based system, and its memory stays constant even for recordings too long to hear whole on one GPU. Therefore, a frozen audio language model can search hour-long recordings by itself, without a transcript or additional training.

==> figures/accuracy_time.tex <==
\input{figures/accuracy_time_data.tex}%
\begingroup\figfont%
\pgfplotsset{atmark/.style={only marks, mark size=1.6pt, line width=0.6pt},
  atref/.style={atmark, black!45, mark=triangle*, mark size=1.8pt}}
\tikzset{atlab/.style={font=\fontsize{6.5}{7}\selectfont, text=vizink, inner sep=1.5pt}}
\begin{tikzpicture}
\begin{axis}[vizaxis, scale only axis, width=6.15cm, height=3.1cm, xmode=log, log basis x=10, xmin=1.5, xmax=3000,
  xtick={10,100,1000}, xticklabels={10,100,{1,000}}, ymin=50, ymax=64, ytick={50,54,58,62},
  xlabel={Seconds per question}, ylabel={Accuracy (\%)},
  legend columns=3, legend to name=atlegend, legend cell align=left,
  legend style={legend image post style={scale=0.9}, /tikz/every even column/.append style={column sep=5pt}}]
\addplot[atmark, vizred, mark=*] coordinates {(\atVGReListenX,\atVGReListenY)}; \addlegendentry{ReListen, 1 GPU}
\addplot[atmark, vizred, mark=o, mark options={fill=white}] coordinates {(\atVGReListenFourX,\atVGReListenFourY)}; \addlegendentry{ReListen, 4 GPUs}
\addplot[atmark, black!80, mark=square*, mark size=1.4pt] coordinates {(\atVGFullX,\atVGFullY)}; \addlegendentry{Full recording}
\addplot[atmark, vizred, mark=diamond*, mark size=2pt] coordinates {(\atVGFastX,\atVGFastY)}; \addlegendentry{ReListen-Fast, 1 GPU}
\addplot[atmark, vizred, mark=diamond, mark size=2pt, mark options={fill=white}] coordinates {(\atVGFastFourX,\atVGFastFourY)}; \addlegendentry{ReListen-Fast, 4 GPUs}
\addplot[atref] coordinates {(\atVGReaderTranscriptX,\atVGReaderTranscriptY) (\atVGEchoX,\atVGEchoY) (\atVGSpeakerX,\atVGSpeakerY)}; \addlegendentry{Text-mediated}
\node[atlab, anchor=south] at (axis cs:\atVGReaderTranscriptX,\atVGReaderTranscriptY) {Reader transcript};
\node[atlab, anchor=south] at (axis cs:\atVGEchoX,\atVGEchoY) {Echo-style};
\node[atlab, anchor=south] at (axis cs:\atVGSpeakerX,\atVGSpeakerY) {Speaker-Reasoner};
\end{axis}
\node[anchor=south] at ($(current axis.north)+(0,0.12)$) {\pgfplotslegendfromname{atlegend}};
\end{tikzpicture}%
\endgroup


==> figures/architecture.tex <==
\begingroup\figfont%
\definecolor{arink}{RGB}{44,62,92}%
\definecolor{aracc}{RGB}{206,84,8}%
\definecolor{arwave}{gray}{0.66}%
\definecolor{armute}{gray}{0.40}%
\newcommand{\arf}{\fontsize{7.6}{8.6}\selectfont}%
\newcommand{\ars}{\fontsize{6.6}{7.6}\selectfont}%
\pgfplotsset{araxis/.style={anchor=south west, scale only axis, hide axis, enlargelimits=false}}%
\begin{tikzpicture}[x=1cm, y=1cm, line cap=round,
  >={Stealth[length=3.4pt, width=3.2pt]},
  badge/.style={circle, fill=black!80, text=white, inner sep=0pt, minimum size=8.6pt,
    font=\fontsize{6.2}{6.2}\selectfont\bfseries},
  pill/.style={rectangle, rounded corners=4.3pt, fill=black!80, text=white, inner xsep=1.7pt, inner ysep=0pt,
    minimum height=8.6pt, minimum width=8.6pt, font=\fontsize{6.2}{6.2}\selectfont\bfseries},
  head/.style={anchor=base west, inner sep=0pt, font=\arf\bfseries},
  data/.style={inner sep=0pt, font=\arf},
  note/.style={inner sep=0pt, font=\ars, text=armute},
  reader/.style={draw=black!72, line width=0.45pt, rounded corners=1.6pt, fill=white,
    inner xsep=3.6pt, inner ysep=2.4pt, minimum height=0.50cm, font=\arf},
  wire/.style={black!72, line width=0.45pt},
  flow/.style={->, wire},
  heard/.style={->, aracc, line width=0.5pt}]
\useasboundingbox (0,0.72) rectangle (15.96,6.26);

\node[badge] at (0.15,6.125) {1};
\node[head] at (0.37,6.04) {Jev-style scan};
\node[pill] at (10.20,6.125) {2a};
\node[head] at (10.45,6.04) {Select by relevance};
\node[badge] at (13.15,6.125) {3};
\node[head] at (13.37,6.04) {Listen again};

\node[data, anchor=west] (q) at (0,5.64) {question $q$};
\draw[wire] ([xshift=0.10cm]q.east) -- (13.85,5.64);
\fill[black!72] (4.05,5.64) circle (0.9pt);

\node[data, anchor=base west] at (0,4.36) {recording};
\begin{axis}[araxis, at={(0cm,3.71cm)}, width=2.5cm, height=0.48cm, xmin=58, xmax=184, ymin=-1.05, ymax=1.05]
\addplot[draw=none, fill=arwave] table[x=second, y=amp] {figures/overview_zoomwave.dat} \closedcycle;
\addplot[draw=none, fill=arwave] table[x=second, y expr=-\thisrow{amp}] {figures/overview_zoomwave.dat} \closedcycle;
\begin{scope}
\clip (axis cs:110,-1.05) rectangle (axis cs:130,1.05);
\addplot[draw=none, fill=arink] table[x=second, y=amp] {figures/overview_zoomwave.dat} \closedcycle;
\addplot[draw=none, fill=arink] table[x=second, y expr=-\thisrow{amp}] {figures/overview_zoomwave.dat} \closedcycle;
\end{scope}
\end{axis}
\foreach \i in {1,...,14} {
  \fill[white, opacity=0.15] (-0.01,3.69) rectangle (0.022*\i,4.21);
  \fill[white, opacity=0.15] (2.51,3.69) rectangle ({2.5-0.022*\i},4.21);
}
\foreach \s/\y in {70/3.57, 90/3.57, 130/3.57, 150/3.57, 80/3.43, 100/3.43, 120/3.43, 140/3.43, 160/3.43} {
  \draw[black!42, line width=0.35pt, line cap=butt] ({2.5*(\s-58)/126+0.022},\y) -- ({2.5*(\s-38)/126-0.022},\y);
  \foreach \e in {{2.5*(\s-58)/126+0.022}, {2.5*(\s-38)/126-0.022}} {\draw[black!42, line width=0.35pt, line cap=butt] ({\e},{\y-0.035}) -- ({\e},{\y+0.035});}
}
\draw[arink, line width=0.8pt, line cap=butt] ({2.5*(110-58)/126+0.022},3.57) -- ({2.5*(130-58)/126-0.022},3.57);
\foreach \e in {{2.5*(110-58)/126+0.022}, {2.5*(130-58)/126-0.022}} {\draw[arink, line width=0.6pt, line cap=butt] ({\e},3.525) -- ({\e},3.615);}
\node[inner sep=0pt, font=\arf, text=arink, anchor=north] at ({2.5*(120-58)/126},3.34) {$w_i$};
\node[note, anchor=base west] at (0,2.93) {20\,s windows every 10\,s};

\node[reader, minimum width=1.70cm] (r1) at (4.05,3.95) {frozen reader};
\draw[flow] (2.58,3.95) -- (r1.west);
\fill[black!72] (2.76,3.95) circle (0.9pt);
\node[anchor=south west, fill=black!6, rounded corners=1.2pt, inner xsep=3pt, inner ysep=2.6pt, text width=4.14cm, align=left,
  font=\ars] (pc) at (1.44,4.48)
  {\textbf{prompt $c$}\enspace $q$\;+\;\textit{``Does this audio excerpt contain information that helps answer the question? Answer yes or no.''}};
\draw[wire] (4.05,5.64) -- (4.05,0 |- pc.north);
\draw[flow] (4.05,0 |- pc.south) -- (r1.north);
\node[note, anchor=base] at (4.05,3.41) {one pass per window,};
\node[note, anchor=base] at (4.05,3.14) {no answer is decoded};

\draw[flow] (r1.east) -- (5.34,3.95);
\draw[black!55, line width=0.3pt, line cap=butt] (5.42,3.71) -- (6.74,3.71);
\fill[arink] (5.56,3.71) rectangle (5.78,4.33);
\fill[arink!36] (5.90,3.71) rectangle (6.12,3.87);
\foreach \x/\h in {6.26/0.050, 6.38/0.022, 6.50/0.038, 6.62/0.016} {\fill[black!30] (\x,3.71) rectangle ({\x+0.07},{3.71+\h});}
\node[inner sep=0pt, font=\ars, anchor=base] at (5.67,3.47) {yes};
\node[inner sep=0pt, font=\ars, anchor=base] at (6.01,3.47) {no};
\node[note, anchor=base] at (6.475,3.47) {other};
\node[note, anchor=base] at (6.08,3.14) {Jev-style readout};

\draw[flow] (6.80,3.95) -- (7.17,3.95);
\node[inner sep=0pt, font=\ars, text=black!85, anchor=base east] at (9.75,4.74) {$\ell_i=\log p_\theta(\text{yes})-\log p_\theta(\text{no})$};
\begin{axis}[araxis, at={(7.25cm,3.45cm)}, width=2.5cm, height=1.10cm, xmin=0, xmax=84.46, ymin=-3.7, ymax=3.9, clip=false]
\draw[black!30, line width=0.3pt, densely dotted] (axis cs:0,0) -- (axis cs:84.46,0);
\addplot[arink, line width=0.34pt, line join=round] table[x=minute, y=score] {figures/overview_scan.dat};
\addplot[only marks, mark=*, mark size=0.95pt, aracc] coordinates {(27.667,2.80) (28.167,3.10) (28.667,2.82)};
\end{axis}
\draw[black!55, line width=0.3pt, line cap=butt] (7.25,3.38) -- (9.75,3.38);
\foreach \t in {0,20,40,60,80} {\draw[black!55, line width=0.3pt, line cap=butt] ({7.25+2.5*\t/84.46},3.38) -- ++(0,-0.045);}
\node[note, anchor=north] at (7.25,3.29) {0};
\node[note, anchor=north] at ({7.25+2.5*80/84.46},3.29) {80\,min};

\draw[flow] (9.83,3.95) -- (10.37,3.95);
\node[note, anchor=base west] at (10.45,5.24) {native questions:};
\node[note, anchor=base west] at (10.45,4.97) {highest $\ell_i$ first,};
\node[note, anchor=base west] at (10.45,4.70) {starts at least 20\,s apart,};
\node[note, anchor=base west] at (10.45,4.43) {3 windows};
\foreach \a/\x/\l in {90/10.45/27{:}30, 120/11.16/28{:}00, 150/11.87/28{:}30} {
  \fill[aracc!14] (\x,3.71) rectangle ({\x+0.58},4.19);
  \node[inner sep=0pt, font=\ars, text=aracc, anchor=north] at ({\x+0.29},3.64) {\l};
}
\begin{axis}[araxis, at={(10.45cm,3.73cm)}, width=0.58cm, height=0.44cm, xmin=90, xmax=110, ymin=-1.05, ymax=1.05]
\addplot[draw=none, fill=aracc] table[x=second, y=amp] {figures/overview_zoomwave.dat} \closedcycle;
\addplot[draw=none, fill=aracc] table[x=second, y expr=-\thisrow{amp}] {figures/overview_zoomwave.dat} \closedcycle;
\end{axis}
\begin{axis}[araxis, at={(11.16cm,3.73cm)}, width=0.58cm, height=0.44cm, xmin=120, xmax=140, ymin=-1.05, ymax=1.05]
\addplot[draw=none, fill=aracc] table[x=second, y=amp] {figures/overview_zoomwave.dat} \closedcycle;
\addplot[draw=none, fill=aracc] table[x=second, y expr=-\thisrow{amp}] {figures/overview_zoomwave.dat} \closedcycle;
\end{axis}
\begin{axis}[araxis, at={(11.87cm,3.73cm)}, width=0.58cm, height=0.44cm, xmin=150, xmax=170, ymin=-1.05, ymax=1.05]
\addplot[draw=none, fill=aracc] table[x=second, y=amp] {figures/overview_zoomwave.dat} \closedcycle;
\addplot[draw=none, fill=aracc] table[x=second, y expr=-\thisrow{amp}] {figures/overview_zoomwave.dat} \closedcycle;
\end{axis}
\node[note, anchor=base] at (11.45,3.14) {labelled with their times};

\node[reader, minimum width=1.70cm] (r2) at (13.85,3.95) {frozen reader};
\draw[heard] (12.53,3.95) -- (r2.west);
\draw[flow] (13.85,5.64) -- (r2.north);
\draw[flow] (r2.east) -- (15.03,3.95);
\node[data, anchor=west] at (15.09,3.95) {answer};
\node[note, anchor=base west] at (13.98,3.41) {the same model};

\node[pill] at (0.19,2.385) {2b};
\node[head] at (0.45,2.30) {Select by order};
\node[note, anchor=base west] at (0,2.03) {occurrence questions:};
\node[note, anchor=base west] at (0,1.76) {the $k$-th occurrence};
\node[note, anchor=base west] at (0,1.49) {of an event};
\node[reader] (det) at (4.35,1.82) {acoustic detectors};
\draw[flow] (2.76,3.95) -- (2.76,1.82) -- (det.west);
\node[note, anchor=base] at (4.35,1.16) {two small CNNs, trained};
\node[note, anchor=base] at (4.35,0.89) {on synthetic edits};

\draw[flow] (det.east) -- (5.79,1.82);
\node[note, anchor=base west, text=black!78] at (5.85,2.33) {edit probability};
\draw[black!55, line width=0.3pt, line cap=butt] (5.85,1.45) -- (7.55,1.45);
\begin{axis}[araxis, at={(5.85cm,1.45cm)}, width=1.70cm, height=0.74cm, xmin=0, xmax=57.56, ymin=0, ymax=1.08]
\addplot[arink, line width=0.4pt, line join=round] table[x=t, y=p] {figures/evidence_detector_a.dat};
\end{axis}

\draw[flow] (7.61,1.82) -- (7.89,1.82);
\draw[flow] (8.80,3.26) -- (8.80,2.57);
\node[note, anchor=west] at (8.90,2.84) {best windows of the scan};
\node[note, anchor=base west, text=black!78] at (7.95,2.33) {candidate presence $p_j$};
\draw[black!55, line width=0.3pt, line cap=butt] (7.95,1.45) -- (9.65,1.45);
\begin{axis}[araxis, at={(7.95cm,1.45cm)}, width=1.70cm, height=0.74cm, xmin=0, xmax=57.56, ymin=0, ymax=1.08, clip=false]
\addplot[ycomb, arink, line width=0.5pt, mark=*, mark size=0.8pt] table[x=minute, y=presence] {figures/architecture_cand.dat};
\end{axis}
\node[note, anchor=base] at (8.80,1.16) {logistic calibration, fitted};
\node[note, anchor=base] at (8.80,0.89) {on development recordings};

\draw[flow] (9.71,1.82) -- (10.49,1.82);
\node[note, anchor=base west, text=black!78] at (10.55,2.33) {posterior $\pi_j^{(k)}$};
\draw[black!55, line width=0.3pt, line cap=butt] (10.55,1.45) -- (12.25,1.45);
\begin{axis}[araxis, at={(10.55cm,1.45cm)}, width=1.70cm, height=0.74cm, xmin=0, xmax=57.56, ymin=0, ymax=1.08, clip=false]
\addplot[only marks, mark=*, mark size=0.5pt, black!45] table[x=minute, y expr=0] {figures/architecture_cand.dat};
\addplot[ycomb, arink, line width=1.5pt, line cap=butt]
  table[x=minute, y=posterior, restrict expr to domain={\thisrow{selected}}{0:0}] {figures/architecture_cand.dat};
\addplot[ycomb, aracc, line width=1.5pt, line cap=butt]
  table[x=minute, y=posterior, restrict expr to domain={\thisrow{selected}}{1:1}] {figures/architecture_cand.dat};
\end{axis}
\node[note, anchor=base] at (11.40,1.16) {Poisson--binomial,};
\node[note, anchor=base] at (11.40,0.89) {here $k=2$};

\draw[flow] (12.33,1.82) -- (12.92,1.82);
\node[inner sep=0pt, font=\arf, anchor=south] at (12.61,1.88) {$t^\star$};
\fill[aracc!14] (13.00,1.58) rectangle (14.70,2.06);
\begin{axis}[araxis, at={(13.00cm,1.60cm)}, width=1.70cm, height=0.44cm, xmin=0, xmax=60, ymin=-1.05, ymax=1.05]
\addplot[draw=none, fill=aracc] table[x=second, y=amp] {figures/architecture_chainwave.dat} \closedcycle;
\addplot[draw=none, fill=aracc] table[x=second, y expr=-\thisrow{amp}] {figures/architecture_chainwave.dat} \closedcycle;
\end{axis}
\node[inner sep=0pt, font=\ars, text=aracc, anchor=north] at (13.85,1.51) {33{:}35\,--\,34{:}35};
\node[note, anchor=base] at (13.85,0.89) {60\,s around $t^\star$};
\draw[heard] (13.85,2.12) -- (r2.south);
\end{tikzpicture}%
\endgroup


==> figures/benchmarks.tex <==
\begingroup\figfont\hyphenpenalty=10000\exhyphenpenalty=10000%
\definecolor{bmink}{gray}{0.10}%
\definecolor{bmmute}{gray}{0.38}%
\definecolor{bmrec}{gray}{0.78}%
\definecolor{bmA}{HTML}{1F4E8C}\definecolor{bmAt}{HTML}{EAF1FA}%
\definecolor{bmB}{HTML}{1E6B43}\definecolor{bmBt}{HTML}{E8F4ED}%
\definecolor{bmC}{HTML}{6A3D9A}\definecolor{bmCt}{HTML}{F1ECF7}%
\newcommand{\bmt}{\fontsize{8}{9.6}\selectfont}%
\newcommand{\bmf}{\fontsize{7}{8.4}\selectfont}%
\newcommand{\bms}{\fontsize{6.3}{7.4}\selectfont}%
\newcommand{\bmcard}[6]{%
  \fill[#3, rounded corners=3pt] (#1,0.32) rectangle (#1+#2,3.62);
  \node[anchor=base west, inner sep=0pt, font=\bmt\bfseries, text=#4] at (#1+0.2,3.30) {#5};
  \node[anchor=base west, inner sep=0pt, font=\bmf, text=bmmute] at (#1+0.2,2.95) {#6};}%
\newcommand{\bmrecord}[8][north]{%
  \fill[bmrec] (#2,2.56) rectangle (#2+#3,2.68);
  \node[anchor=west, inner sep=0pt, font=\bms, text=bmmute] at (#2+#3+0.08,2.62) {#4\,min};
  \pgfmathsetmacro{\bma}{#2+#3*#5/#4}\pgfmathsetmacro{\bmb}{max(#2+#3*#6/#4,\bma+0.045)}%
  \fill[#8] (\bma,2.51) rectangle (\bmb,2.73);
  \node[anchor=#1, inner sep=0pt, font=\bms, text=#8] at ({(\bma+\bmb)/2},2.44) {#7};}%
\begin{tikzpicture}[x=1cm, y=1cm,
  quote/.style={anchor=north west, inner sep=0pt, font=\bmf\itshape, text=bmmute, align=left, text width=4.73cm},
  answer/.style={anchor=north west, inner sep=0pt, font=\bmf, text=bmink, align=left, text width=4.73cm}]
\useasboundingbox (0,0.32) rectangle (16.0,3.62);

\bmcard{0}{5.13}{bmAt}{bmA}{LongAudioSpan}{Multiple choice, four options}
\bmrecord{0.2}{4.0}{72.6}{17.55}{17.733}{17:33--17:44}{bmA}
\node[quote] (qa) at (0.2,2.12) {During the brief pause to fix the internet connection, which non-speech sound is clearly audible alongside the speaker's voice?};
\node[answer] at ([yshift=-0.10cm]qa.south west) {\textcolor{bmA}{\ding{51}}\enspace(C) Rapid mouse clicks and keyboard taps};

\bmcard{5.435}{5.13}{bmBt}{bmB}{VoiceGiraffe}{Multiple choice, Audio Event family}
\bmrecord{5.635}{4.0}{52.7}{14.267}{14.75}{14:16--14:45}{bmB}
\node[quote] (qv) at (5.635,2.12) {During the calm corner advice between rounds, \ldots\ what distinct background sound faintly intrudes upon the intimate broadcast audio?};
\node[answer] at ([yshift=-0.10cm]qv.south west) {\textcolor{bmB}{\ding{51}}\enspace(C) A faint, intermittent public address system announcement};

\bmcard{10.87}{5.13}{bmCt}{bmC}{LAT-Bench}{Temporal grounding, no options}
\bmrecord[north east]{11.07}{4.0}{16.9}{14.95}{15.2}{14:57--15:12}{bmC}
\node[quote] (ql) at (11.07,2.12) {\ldots\ locate the humorous moment when the host puts on a wig, resulting in immediate audience laughter and his comment that it `feels right.'};
\node[answer] at ([yshift=-0.10cm]ql.south west) {\textcolor{bmC}{\ding{51}}\enspace Interval 14:57--15:12};
\end{tikzpicture}%
\endgroup


==> figures/coverage.tex <==
\begingroup\figfont%
\begin{tikzpicture}
\begin{axis}[vizaxis, scale only axis, width=6.6cm, height=3.2cm, xmin=-0.35, xmax=5.35, ymin=35, ymax=80,
  xtick={0,...,5}, xticklabels={0,{0--25},{25--50},{50--75},{75--\textless100},100}, ytick={40,50,60,70,80},
  xlabel={Annotated support seconds in the input (\%)}, ylabel={Accuracy (\%)}]
\addplot[vizblue, vizline, error bars/.cd, y dir=both, y explicit,
  error bar style={vizblue!50, line width=0.5pt}, error mark options={vizblue!50, line width=0.5pt, mark size=1.2pt, rotate=90}]
  table[x=bin, y=acc, y error plus expr=\thisrow{hi}-\thisrow{acc}, y error minus expr=\thisrow{acc}-\thisrow{lo}] {figures/coverage.dat};
\end{axis}
\end{tikzpicture}%
\endgroup


==> figures/efficiency.tex <==
\begingroup\figfont%
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1, horizontal sep=0.42cm, y descriptions at=edge left},
  vizaxis, scale only axis, width=2.84cm, height=3.4cm, xmode=log, log basis x=10, xmin=40, xmax=5500, ymin=35, ymax=78,
  xtick={60,600,3600}, xticklabels={1 min,10 min,1 h}, ytick={40,50,60,70},
  legend columns=4, legend style={legend image post style={scale=0.7}, /tikz/every even column/.append style={column sep=3pt}}]
\nextgroupplot[title={LongAudioSpan}, ylabel={Accuracy (\%)}, legend to name=efflegend]
\addplot[vizorange, vizline] table[x=seconds, y=uniform] {figures/efficiency_las.dat}; \addlegendentry{Uniform}
\addplot[vizblue, vizline] table[x=seconds, y=relisten] {figures/efficiency_las.dat}; \addlegendentry{ReListen}
\addplot[black!80, only marks, mark=square*, mark size=1.3pt] coordinates {(2650,54.6)}; \addlegendentry{Full recording}
\addplot[black!80, only marks, mark=diamond*, mark size=1.8pt] coordinates {(69,72.7)}; \addlegendentry{Annotated evidence}
\nextgroupplot[title={VoiceGiraffe}]
\addplot[vizorange, vizline, only marks] table[x=seconds, y=uniform] {figures/efficiency_vg.dat};
\addplot[vizblue, vizline, only marks] table[x=seconds, y=relisten] {figures/efficiency_vg.dat};
\addplot[black!80, only marks, mark=square*, mark size=1.3pt] coordinates {(3240,51.4)};
\addplot[black!80, only marks, mark=diamond*, mark size=1.8pt] coordinates {(57,74.5)};
\end{groupplot}
\node[font=\fontsize{7}{8}\selectfont, text=vizink, anchor=north] (xl) at ($(group c1r1.south east)!0.5!(group c2r1.south west)+(0,-0.32)$) {Audio given to the reader};
\node[anchor=north] at ($(xl.south)+(0,0.06)$) {\pgfplotslegendfromname{efflegend}};
\end{tikzpicture}%
\endgroup


==> figures/evidence.tex <==
\definecolor{rlReader}{HTML}{2A78D6}
\definecolor{rlDetector}{HTML}{EB6834}
\definecolor{rlGrid}{HTML}{E4E3DF}
\definecolor{rlMuted}{HTML}{52514E}
\begingroup\figfont%
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 2, horizontal sep=0.9cm, vertical sep=0.22cm, x descriptions at=edge bottom},
  width=0.405\textwidth, height=1.55cm, scale only axis=true,
  axis lines=left, axis line style={line width=0.4pt, rlMuted}, tick style={line width=0.4pt, rlMuted},
  tick label style={font=\scriptsize}, label style={font=\scriptsize}, title style={font=\scriptsize, yshift=5pt},
  ymajorgrids, grid style={line width=0.4pt, rlGrid}, clip=false, enlarge x limits=false,
  every axis plot/.append style={line width=0.7pt, line join=round}]
\nextgroupplot[title={Inserted sound: ``hands clapping in applause'', $k=2$}, xmin=0, xmax=57.56, ymin=-9, ymax=9, ytick={-6,0,6},
  ylabel={Reader $\ell$}]
\foreach \x in {15.44,34.09,53.21} {\edef\temp{\noexpand\draw[rlGrid, line width=2pt] (axis cs:\x,-9) -- (axis cs:\x,9);}\temp}
\addplot[rlReader] table[x=t, y=lo] {figures/evidence_reader_a.dat};
\draw[rlMuted, line width=0.4pt] (axis cs:0,0) -- (axis cs:57.56,0);
\addplot[only marks, mark=triangle*, mark options={rotate=180, fill=black, draw=black}, mark size=1.6pt] coordinates {(15.44,10.4) (34.09,10.4) (53.21,10.4)};
\node[font=\scriptsize, anchor=east] at (axis cs:14.2,10.4) {true instances};
\addplot[only marks, mark=o, mark options={draw=black, line width=0.5pt}, mark size=3.2pt] coordinates {(34.09,10.4)};
\node[font=\scriptsize, anchor=west] at (axis cs:35.8,10.4) {selected $t^\star$};
\nextgroupplot[title={Volume decrease, $k=1$}, xmin=0, xmax=149.22, ymin=-9, ymax=9, ytick={-6,0,6}]
\foreach \x in {31.14,70.08,126.29} {\edef\temp{\noexpand\draw[rlGrid, line width=2pt] (axis cs:\x,-9) -- (axis cs:\x,9);}\temp}
\addplot[rlReader] table[x=t, y=lo] {figures/evidence_reader_b.dat};
\draw[rlMuted, line width=0.4pt] (axis cs:0,0) -- (axis cs:149.22,0);
\addplot[only marks, mark=triangle*, mark options={rotate=180, fill=black, draw=black}, mark size=1.6pt] coordinates {(31.14,10.4) (70.08,10.4) (126.29,10.4)};
\addplot[only marks, mark=o, mark options={draw=black, line width=0.5pt}, mark size=3.2pt] coordinates {(31.15,10.4)};
\node[font=\scriptsize, anchor=west] at (axis cs:35.5,10.4) {selected $t^\star$};
\nextgroupplot[xmin=0, xmax=57.56, ymin=0, ymax=1.08, ytick={0,0.5,1}, xlabel={Time (minutes)}, ylabel={Detector $p$}]
\foreach \x in {15.44,34.09,53.21} {\edef\temp{\noexpand\draw[rlGrid, line width=2pt] (axis cs:\x,0) -- (axis cs:\x,1.08);}\temp}
\addplot[rlDetector] table[x=t, y=p] {figures/evidence_detector_a.dat};
\nextgroupplot[xmin=0, xmax=149.22, ymin=0, ymax=1.08, ytick={0,0.5,1}, xlabel={Time (minutes)}]
\foreach \x in {31.14,70.08,126.29} {\edef\temp{\noexpand\draw[rlGrid, line width=2pt] (axis cs:\x,0) -- (axis cs:\x,1.08);}\temp}
\addplot[rlDetector] table[x=t, y=p] {figures/evidence_detector_b.dat};
\end{groupplot}
\end{tikzpicture}%
\endgroup


==> figures/overview.tex <==
\begingroup\figfont%
\definecolor{ovink}{RGB}{44,62,92}%
\definecolor{ovacc}{RGB}{206,84,8}%
\definecolor{ovwave}{gray}{0.66}%
\definecolor{ovmute}{gray}{0.40}%
\newcommand{\ovf}{\fontsize{7.6}{8.6}\selectfont}%
\newcommand{\ovs}{\fontsize{6.6}{7.6}\selectfont}%
\pgfplotsset{ovaxis/.style={anchor=south west, scale only axis, width=7.04cm, clip=false, enlargelimits=false}}%
\begin{tikzpicture}[x=1cm, y=1cm, line cap=round,
  >={Stealth[length=3.4pt, width=3.2pt]},
  badge/.style={circle, fill=black!80, text=white, inner sep=0pt, minimum size=8.6pt,
    font=\fontsize{6.2}{6.2}\selectfont\bfseries},
  head/.style={anchor=base west, inner sep=0pt, font=\ovf\bfseries},
  note/.style={inner sep=0pt, font=\ovs, text=ovmute},
  reader/.style={draw=black!72, line width=0.45pt, rounded corners=1.6pt, fill=white,
    inner xsep=3.6pt, inner ysep=2.4pt, font=\ovf}]
\useasboundingbox (0,-0.10) rectangle (7.66,6.50);

\node[anchor=north west, inner sep=0pt, text width=7.66cm, align=left, font=\footnotesize] at (0,6.50)
  {\textbf{Question.}\enspace\textit{How many distinct speakers are heard during the pineapple-pizza and cold-pizza debate?}};

\fill[black!7] (2.787,5.13) -- (3.204,5.13) -- (3.204,3.50) -- (7.66,2.90) -- (0.62,2.90) -- (2.787,3.50) -- cycle;

\node[badge] at (0.15,5.585) {1};
\node[head] at (0.37,5.50) {Jev-style scan};
\node[reader, anchor=base west] (r1) at (2.08,5.50) {frozen model};
\draw[->, black!72, line width=0.45pt] (r1.east) -- ++(0.30,0);
\node[note, anchor=base west] at ([xshift=0.38cm]r1.base east) {log-odds of ``yes'' per window};

\foreach \t/\l in {0/0, 20/20, 40/40, 60/60, 80/80} {
  \draw[black!55, line width=0.3pt] ({0.62+7.04*\t/84.46},5.13) -- ++(0,0.045);
  \node[anchor=south, inner sep=0pt, font=\ovs, text=ovmute] at ({0.62+7.04*\t/84.46},5.20) {\l};
}
\begin{axis}[ovaxis, hide axis, at={(0.62cm,4.69cm)}, height=0.44cm, xmin=0, xmax=84.46, ymin=-1.05, ymax=1.05]
\addplot[draw=none, fill=ovwave] table[x=minute, y=amp] {figures/overview_wave.dat} \closedcycle;
\addplot[draw=none, fill=ovwave] table[x=minute, y expr=-\thisrow{amp}] {figures/overview_wave.dat} \closedcycle;
\end{axis}
\node[note, anchor=south east] at (0.50,5.20) {min};
\node[note, anchor=east] at (0.50,4.91) {audio};

\begin{axis}[ovaxis, at={(0.62cm,3.50cm)}, height=1.12cm, xmin=0, xmax=84.46, ymin=-3.7, ymax=3.9,
  axis x line=none, axis y line=left, y axis line style={-, black!55, line width=0.3pt},
  ytick={-2,0,2}, tick style={black!55, line width=0.3pt}, major tick length=1.6pt, tick align=outside,
  tick label style={font=\ovs, text=ovmute, inner sep=1.2pt}]
\draw[black!30, line width=0.3pt, densely dotted] (axis cs:0,0) -- (axis cs:84.46,0);
\addplot[ovink, line width=0.42pt, line join=round] table[x=minute, y=score] {figures/overview_scan.dat};
\addplot[only marks, mark=*, mark size=1.05pt, ovacc] coordinates {(27.667,2.80) (28.167,3.10) (28.667,2.82)};
\end{axis}
\node[note, anchor=north west] at (0.70,4.60) {score $\ell_i$};

\node[badge] at (0.15,3.215) {2};
\node[head] at (0.37,3.13) {Select};
\node[note, anchor=base east] at (7.66,3.13) {the three best windows};

\foreach \t/\l in {60/27{:}00, 120/28{:}00, 180/29{:}00, 240/30{:}00} {
  \draw[black!55, line width=0.3pt] ({0.62+7.04*\t/300},2.90) -- ++(0,-0.045);
  \node[anchor=north, inner sep=0pt, font=\ovs, text=ovmute] at ({0.62+7.04*\t/300},2.83) {\l};
}
\foreach \a in {90,120,150} {
  \fill[ovacc!16] ({0.62+7.04*\a/300},1.13) rectangle ({0.62+7.04*(\a+20)/300},2.56);
}
\begin{axis}[ovaxis, hide axis, at={(0.62cm,1.62cm)}, height=0.94cm, xmin=0, xmax=300, ymin=-2.5, ymax=4.6]
\draw[black!40, line width=0.3pt] (axis cs:0,0) -- (axis cs:300,0);
\addplot[ycomb, ovink!75, line width=0.5pt, mark=*, mark size=0.85pt]
  table[x=second, y=score, restrict expr to domain={\thisrow{selected}}{0:0}] {figures/overview_zoom.dat};
\addplot[ycomb, ovacc, line width=0.8pt, mark=*, mark size=1.15pt]
  table[x=second, y=score, restrict expr to domain={\thisrow{selected}}{1:1}] {figures/overview_zoom.dat};
\end{axis}
\begin{axis}[ovaxis, hide axis, at={(0.62cm,1.13cm)}, height=0.42cm, xmin=0, xmax=300, ymin=-1.05, ymax=1.05]
\addplot[draw=none, fill=ovwave] table[x=second, y=amp] {figures/overview_zoomwave.dat} \closedcycle;
\addplot[draw=none, fill=ovwave] table[x=second, y expr=-\thisrow{amp}] {figures/overview_zoomwave.dat} \closedcycle;
\begin{scope}
\clip (axis cs:90,-1.05) rectangle (axis cs:110,1.05) (axis cs:120,-1.05) rectangle (axis cs:140,1.05)
  (axis cs:150,-1.05) rectangle (axis cs:170,1.05);
\addplot[draw=none, fill=ovacc] table[x=second, y=amp] {figures/overview_zoomwave.dat} \closedcycle;
\addplot[draw=none, fill=ovacc] table[x=second, y expr=-\thisrow{amp}] {figures/overview_zoomwave.dat} \closedcycle;
\end{scope}
\end{axis}
\node[note, anchor=east] at (0.50,1.951) {score};
\node[note, anchor=east] at (0.50,1.34) {audio};
\draw[black!85, line width=0.8pt, line cap=butt] ({0.62+7.04*97/300},2.50) -- ({0.62+7.04*162/300},2.50);
\foreach \e in {97,162} {\draw[black!85, line width=0.5pt] ({0.62+7.04*\e/300},2.455) -- ++(0,0.09);}
\node[note, anchor=west, text=black!75] at ({0.62+7.04*162/300+0.08},2.50) {annotated evidence};

\foreach \a/\l in {90/27{:}30, 120/28{:}00, 150/28{:}30} {
  \node[anchor=north, inner sep=0pt, font=\ovs, text=ovacc] at ({0.62+7.04*(\a+10)/300},1.07) {\l};
}
\draw[ovacc, line width=0.45pt] ({0.62+7.04*90/300},0.80) -- ++(0,-0.07) -- ({0.62+7.04*170/300},0.73) -- ++(0,0.07);
\node[reader] (r3) at ({0.62+7.04*130/300},0.26) {frozen model};
\draw[->, ovacc, line width=0.5pt] ({0.62+7.04*130/300},0.73) -- (r3.north);
\node[badge] at (0.15,0.345) {3};
\node[head] at (0.37,0.26) {Listen again};
\node[note, anchor=base west] at (0.37,-0.03) {60 s, with time labels};
\node[anchor=base west, inner sep=0pt, font=\ovf] (ans) at ([xshift=0.48cm]r3.base east) {answer: \textbf{5} $\checkmark$};
\draw[->, black!72, line width=0.45pt] (r3.east) -- ++(0.36,0);
\node[note, anchor=base west] at ([yshift=-8.3pt]ans.base west) {uniform windows: 4 $\times$};
\end{tikzpicture}%
\endgroup


==> figures/profile.tex <==
\begingroup\figfont%
\begin{tikzpicture}
\begin{axis}[width=\columnwidth, height=3.7cm, xmin=0, xmax=87, ymin=-5, ymax=9.5,
  xlabel={Time in the recording (min)}, ylabel={Score $\ell_i$}, tick label style={font=\scriptsize}, label style={font=\footnotesize},
  ytick={-4,0,4,8}, xtick={0,20,40,60,80}, ymajorgrids, grid style={black!10}, clip=true]
\fill[black!25] (axis cs:57.68,-5) rectangle (axis cs:58.20,9.5);
\addplot[blue!65!black, line width=0.45pt] table[x=minute, y=score] {figures/profile_native.dat};
\addplot[only marks, mark=o, mark size=2.3pt, line width=0.8pt, orange!85!black] table[x=minute, y=score] {figures/profile_native_sel.dat};
\node[font=\scriptsize, anchor=south east, text=black!70] at (axis cs:57.4,6.6) {annotated evidence};
\end{axis}
\end{tikzpicture}%
\endgroup

